Alignment Collapse Under KV Cache Quantization: Diagnosis and Mitigation

Key-value (KV) cache quantization is widely used to reduce LLM inference memory, yet existing evaluations focus only on perplexity and accuracy without assessing the safety impact. In this study, we explore alignment preservation under KV cache quantization. Across eleven instruction-tuned models (3.8B-72B) and five benchmarks (1,894 prompts), we find that low-bit quantization can silently destroy safety alignment: Mistral-7B loses 15.2% of its refusals at only 1.03x perplexity, and no universal safe bit-width exists, with sharp model-specific phase transitions invisible to standard metrics. We identify that the root cause is geometric: safety features occupy a low-dimensional activation subspace $10^2$-$10^3\times$ more vulnerable to quantization noise than the full representation space perplexity averages over. We propose Per-Channel Reduction (PCR), a diagnostic that classifies each model into one of three mechanistic failure modes: outlier-crushes-safety, where safety lives in non-outlier channels collaterally damaged by outlier-driven scale factors; outlier-as-safety, where safety overlaps outlier channels and finer granularity cannot rescue it; and multi-layer dilution, where safety is distributed across many layers and per-layer fixes fail. PCR predicts the correct mitigation direction on all nine primary models and one held-out model from an independent family using 20 calibration prompts. PCR generalizes across unseen prompts, models, and quantizer families, including production quantizers (KIVI: up to 97.2% recovery) and rotation-based quantization (QuaRot-style Hadamard), succeeding where attention-based allocation methods fail. The resulting training-free protocol, requiring ~35 GPU-minutes, recovers up to 97% of lost alignment at under 1% latency and minimal memory overhead, addressing vulnerabilities confirmed in production vLLM serving with FP8 KV cache on NVIDIA GPUs.

==> figures/channel_geometry.tex <==
% Channel-geometry diagram: why PCR predicts mitigation
\begin{figure}[t]
\centering
%% --- Panel (a): Outlier crushes safety (high PCR) ---
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[
  channel/.style={draw, thick, minimum width=0.35cm},
  outlier/.style={channel, fill=gray!55},
  safety/.style={channel, fill=red!50},
  general/.style={channel, fill=blue!18},
  gridline/.style={dashed, gray!45, thin},
]
\def\gap{0.58}
\def\scaleF{0.048}
\foreach \i/\h/\style in {0/30/general,1/18/safety,2/35/general,3/95/outlier,4/22/safety,5/40/general,6/28/general,7/88/outlier,8/33/general,9/15/safety}{
  \node[\style, anchor=south, minimum height=\h*\scaleF cm] at (\i*\gap, 0) {};}
\foreach \i/\lbl in {1/$\mathcal{S}$, 3/$\mathcal{O}$, 4/$\mathcal{S}$, 7/$\mathcal{O}$, 9/$\mathcal{S}$}{
  \node[font=\tiny, below=2pt] at (\i*\gap, -0.05) {\lbl};}
\draw[thick] (-0.35, 0) -- (9*\gap+0.35, 0);
\def\Rmax{95}\def\nbins{7}
\pgfmathsetmacro{\step}{\Rmax/\nbins*\scaleF}
\foreach \j in {1,...,\nbins}{\draw[gridline] (-0.35, \j*\step) -- (9*\gap+0.35, \j*\step);}
\draw[decorate, decoration={brace, amplitude=3pt, mirror}, very thick, black!65]
  (9*\gap+0.45, 0) -- (9*\gap+0.45, \Rmax*\scaleF) node[midway, right=4pt, font=\tiny, black!65] {$R$};
\draw[|-|, thick, red!70!black] (4*\gap+0.22, 0) -- (4*\gap+0.22, 22*\scaleF)
  node[midway, right=2pt, font=\tiny, red!70!black] {$R_{\mathcal{S}}$};
\node[font=\tiny, red!70!black, text width=1.4cm, align=center] at (4.5*\gap, 2.6) (crushlabel) {safety in\\${\sim}1$ bin};
\draw[->, thick, red!70!black] (crushlabel.south) -- (4*\gap+0.05, 22*\scaleF+0.08);
\node[font=\scriptsize, anchor=south] at (4.5*\gap, \Rmax*\scaleF+0.2) {Per-tensor grid set by $R$};
\end{tikzpicture}
\caption{High PCR: $\mathcal{S} \cap \mathcal{O} = \emptyset$}
\label{fig:channel_high_pcr}
\end{subfigure}
\hfill
%% --- Panel (b): Outlier as safety (low PCR) ---
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[
  channel/.style={draw, thick, minimum width=0.35cm},
  general/.style={channel, fill=blue!18},
  overlap/.style={channel, fill=violet!55},
  gridline/.style={dashed, gray!45, thin},
]
\def\gap{0.58}
\def\scaleF{0.048}
\foreach \i/\h/\style in {0/28/general,1/32/general,2/92/overlap,3/25/general,4/30/general,5/88/overlap,6/35/general,7/22/general,8/85/overlap,9/27/general}{
  \node[\style, anchor=south, minimum height=\h*\scaleF cm] at (\i*\gap, 0) {};}
\foreach \i in {2, 5, 8}{
  \node[font=\tiny, below=2pt] at (\i*\gap, -0.05) {$\mathcal{S}{\cap}\mathcal{O}$};}
\draw[thick] (-0.35, 0) -- (9*\gap+0.35, 0);
\def\Rmax{92}\def\nbins{7}
\pgfmathsetmacro{\step}{\Rmax/\nbins*\scaleF}
\foreach \j in {1,...,\nbins}{\draw[gridline] (-0.35, \j*\step) -- (9*\gap+0.35, \j*\step);}
\draw[decorate, decoration={brace, amplitude=3pt, mirror}, very thick, black!65]
  (9*\gap+0.55, 0) -- (9*\gap+0.55, \Rmax*\scaleF) node[midway, right=4pt, font=\tiny, black!65] {$R$};
\draw[|-|, thick, violet!70!black] (2*\gap-0.35, 0) -- (2*\gap-0.35, 92*\scaleF)
  node[midway, left=2pt, font=\tiny, violet!70!black] {$R_{\mathcal{S}}$};
\node[font=\tiny, violet!70!black, text width=1.5cm, align=center, fill=white, fill opacity=0.8, text opacity=1]
  at (3.5*\gap, 2.2) (spanlabel) {safety spans\\many bins};
\draw[->, thick, violet!70!black] (spanlabel.north) -- (2*\gap+0.10, 92*\scaleF+0.08);
\node[font=\scriptsize, anchor=south] at (4.5*\gap, \Rmax*\scaleF+0.2) {$R_{\mathcal{S}} \approx R$: already well-resolved};
\end{tikzpicture}
\caption{Low PCR: $\mathcal{S} \subseteq \mathcal{O}$}
\label{fig:channel_low_pcr}
\end{subfigure}

\caption{\textbf{Channel geometry determines PCR and mitigation strategy.}
Each bar is one activation channel at the critical layer; height is the channel's dynamic range~$R_c$.
\textcolor{blue!40!black}{Blue} = general, \textcolor{red!70!black}{red} = safety-critical ($\mathcal{S}$),
gray = outlier ($\mathcal{O}$), \textcolor{violet!70!black}{purple} = safety-critical \emph{and} outlier ($\mathcal{S} \cap \mathcal{O}$).
Dashed lines show the per-tensor quantization grid (step size set by $R = \max_c R_c$).
\textbf{(a)}~\emph{Outlier-crushes-safety}: $\mathcal{S} \cap \mathcal{O} = \emptyset$, so safety channels have $R_c \ll R$ and span few bins; per-channel quantization restores resolution (high PCR).
\textbf{(b)}~\emph{Outlier-as-safety}: $\mathcal{S} \subseteq \mathcal{O}$, so safety channels have $R_c \approx R$ and are already well-resolved; per-channel quantization cannot improve (low PCR).
See Proposition~\ref{prop:pcr}.}
\label{fig:channel_geometry}
\end{figure}


==> figures/concept_figure_v2.tex <==
% Active version: PNG
\begin{figure*}[t]
\centering
\includegraphics[width=\textwidth]{figures/concept_figure_v3.png}
\caption{\textbf{KV cache quantization silently destroys safety alignment, and the failure is geometric.}
\textbf{Left:}~Perplexity monitoring misses safety collapse entirely; collapse onsets span four bits across eleven models (3.8B--72B) and five benchmarks (1,894 prompts).
\textbf{Center:}~The root cause is geometric: safety--outlier channel overlap at the critical layer determines whether per-channel quantization can rescue alignment.
\textbf{Right:}~PCR diagnoses each model's failure mode from 20 calibration prompts (${\sim}$35 GPU-min) and prescribes model-specific mitigations, recovering up to 97\% of lost alignment at minimal memory overhead.}
\label{fig:concept}
\end{figure*}

%% ==========================================================================
%% TikZ version (commented out — kept for future reference)
%% ==========================================================================
% \begin{figure*}[t]
% \centering
% \begin{tikzpicture}[
%   stagebox/.style={draw=gray!50, rounded corners=5pt, thick, inner sep=6pt},
%   stagelabel/.style={font=\small\bfseries, anchor=south},
%   flowarrow/.style={-{Stealth[length=6pt]}, very thick, black!40},
% ]
%
% %% STAGE 1: The Problem
% \begin{scope}[xshift=0cm]
% \node[stagebox, fill=red!3, minimum width=4.4cm, minimum height=4.8cm] (prob) at (0,0) {};
% \node[stagelabel, red!70!black] at (0, 2.75) {The Problem};
% \begin{scope}[xshift=-1.35cm, yshift=0.05cm]
% \draw[->, thick, black!35] (0,0) -- (3.1,0);
% \draw[->, thick, black!35] (0,0) -- (0,1.9);
% \node[font=\tiny, black!45] at (0.35, -0.14) {8};
% \node[font=\tiny, black!45] at (1.05, -0.14) {6};
% \node[font=\tiny, black!45] at (1.75, -0.14) {4};
% \node[font=\tiny, black!45] at (2.45, -0.14) {3};
% \node[font=\tiny, black!45] at (1.4, -0.30) {KV cache bit-width};
% \fill[green!15, rounded corners=1pt] (0.2, 1.42) rectangle (2.65, 1.62);
% \draw[green!55!black, very thick, line cap=round]
%   (0.35, 1.53) -- (1.05, 1.53) -- (1.75, 1.52) -- (2.45, 1.50);
% \node[font=\tiny\bfseries, green!50!black] at (1.4, 1.68) {\checkmark\;PPL looks fine};
% \draw[red!70!black, very thick, line cap=round]
%   (0.35, 1.53) -- (1.05, 1.49) -- (1.75, 0.40) -- (2.45, 0.25);
% \node[font=\tiny, green!50!black, anchor=west] at (2.55, 1.50) {PPL};
% \node[font=\tiny, red!70!black, anchor=west] at (2.55, 0.35) {Safety};
% \draw[decorate, decoration={brace, amplitude=2.5pt, mirror}, thick, orange!75!black]
%   (1.83, 0.40) -- (1.83, 1.52);
% \node[font=\tiny\bfseries, orange!65!black, anchor=west, text width=0.85cm, align=left]
%   at (1.92, 0.96) {silent\\[-1pt]failure\\[-1pt]zone};
% \end{scope}
% \node[font=\scriptsize\bfseries, red!70!black, text width=4.0cm, align=center]
%   at (0, -1.25) {Mistral-7B: 15.2\% refusals lost\\at only $1.03\times$ perplexity};
% \node[font=\scriptsize, black!50, text width=4.0cm, align=center]
%   at (0, -1.85) {Collapse onsets span 4 bits\\across 11 models};
% \end{scope}
%
% %% Arrow 1->2
% \draw[flowarrow] (2.45, 0) -- node[above, font=\scriptsize\itshape, black!45] {why?} (3.15, 0);
%
% %% STAGE 2: The Geometric Insight
% \begin{scope}[xshift=5.5cm]
% \node[stagebox, fill=blue!3, minimum width=4.4cm, minimum height=4.8cm] (insight) at (0,0) {};
% \node[stagelabel, blue!70!black] at (0, 2.75) {The Geometric Insight};
% \begin{scope}[xshift=-0.55cm, yshift=0.65cm]
% \draw[thick, red!55, fill=red!12] (-0.45, 0) circle (0.40);
% \node[font=\scriptsize\bfseries, red!55] at (-0.65, 0.12) {$\mathcal{S}$};
% \draw[thick, gray!45, fill=gray!25, fill opacity=0.6] (0.15, 0) circle (0.40);
% \node[font=\scriptsize\bfseries, black!55] at (0.35, 0.12) {$\mathcal{O}$};
% \begin{scope}
% \clip (-0.45, 0) circle (0.40);
% \fill[violet!30] (0.15, 0) circle (0.40);
% \end{scope}
% \draw[thick, red!55] (-0.45, 0) circle (0.40);
% \draw[thick, gray!45] (0.15, 0) circle (0.40);
% \node[font=\tiny\bfseries, red!70!black, anchor=west] at (0.7, 0.06) {Lower PCR};
% \node[font=\tiny, red!70!black, anchor=west] at (0.7, -0.14) {$\to$ FP16 protection};
% \end{scope}
% \draw[gray!25, dashed] (-1.9, 0) -- (1.9, 0);
% \begin{scope}[xshift=-0.55cm, yshift=-0.7cm]
% \draw[thick, red!55, fill=red!12] (-0.65, 0) circle (0.40);
% \node[font=\scriptsize\bfseries, red!55] at (-0.65, 0) {$\mathcal{S}$};
% \draw[thick, gray!45, fill=gray!25] (0.35, 0) circle (0.40);
% \node[font=\scriptsize\bfseries, black!55] at (0.35, 0) {$\mathcal{O}$};
% \node[font=\tiny\bfseries, green!50!black, anchor=west] at (0.9, 0.06) {High PCR};
% \node[font=\tiny, green!50!black, anchor=west] at (0.9, -0.14) {$\to$ Group-64 rescues};
% \end{scope}
% \node[font=\scriptsize, blue!60!black, text width=4.0cm, align=center]
%   at (0, -1.65) {$\mathcal{S}$\,=\,safety channels,\;
%   $\mathcal{O}$\,=\,outlier channels\\[3pt]
%   Their overlap determines whether\\per-channel quantization helps};
% \end{scope}
%
% %% Arrow 2->3
% \draw[flowarrow] (7.95, 0) -- node[above, font=\scriptsize\itshape, black!45] {fix} (8.65, 0);
%
% %% STAGE 3: PCR Diagnostic
% \begin{scope}[xshift=11.0cm]
% \node[stagebox, fill=green!3, minimum width=4.4cm, minimum height=4.8cm] (sol) at (0,0) {};
% \node[stagelabel, green!50!black] at (0, 2.75) {PCR Diagnostic};
% \begin{scope}[yshift=1.55cm]
% \node[draw=green!50!black, fill=green!6, rounded corners=2pt,
%       font=\tiny, inner sep=2pt] (p1) at (-1.25, 0) {20 prompts};
% \node[draw=green!50!black, fill=green!6, rounded corners=2pt,
%       font=\tiny, inner sep=2pt] (p2) at (0, 0) {compute PCR};
% \node[draw=green!50!black, fill=green!6, rounded corners=2pt,
%       font=\tiny, inner sep=2pt] (p3) at (1.25, 0) {prescribe fix};
% \draw[-{Stealth[length=3pt]}, thick, green!50!black] (p1) -- (p2);
% \draw[-{Stealth[length=3pt]}, thick, green!50!black] (p2) -- (p3);
% \node[font=\tiny, black!50] at (0, -0.32) {${\sim}$35 GPU-min, training-free};
% \end{scope}
% \begin{scope}[yshift=0.35cm]
% \node[font=\tiny\bfseries, anchor=east] at (-1.45, 0) {Qwen};
% \fill[red!60] (-1.25, -0.11) rectangle (0.05, 0.11);
% \node[font=\tiny, white] at (-0.6, 0) {90.3\% flip};
% \node[font=\tiny, blue!55!black] at (0.45, 0.22) {\textit{PCR=55\% $\to$ FP16}};
% \draw[-{Stealth[length=3pt]}, very thick, green!50!black] (0.15, 0) -- (0.65, 0);
% \fill[green!50!black] (0.75, -0.11) rectangle (0.82, 0.11);
% \node[font=\tiny, green!50!black, anchor=west] at (0.88, 0) {1.9\%};
% \end{scope}
% \begin{scope}[yshift=-0.55cm]
% \node[font=\tiny\bfseries, anchor=east] at (-1.45, 0) {Gemma};
% \fill[red!60] (-1.25, -0.11) rectangle (0.0, 0.11);
% \node[font=\tiny, white] at (-0.6, 0) {91.8\% flip};
% \node[font=\tiny, blue!55!black] at (0.45, 0.22) {\textit{PCR=100\% $\to$ G-64}};
% \draw[-{Stealth[length=3pt]}, very thick, green!50!black] (0.15, 0) -- (0.65, 0);
% \fill[green!50!black] (0.75, -0.11) rectangle (0.81, 0.11);
% \node[font=\tiny, green!50!black, anchor=west] at (0.88, 0) {2.7\%};
% \end{scope}
% \node[font=\scriptsize\bfseries, green!50!black, text width=4.0cm, align=center]
%   at (0, -1.35) {PCR classifies failure mode\\$\to$ prescribes mitigation};
% \node[font=\scriptsize, black!50, text width=4.0cm, align=center]
%   at (0, -1.85) {Up to 97\% alignment recovery};
% \end{scope}
%
% \end{tikzpicture}
% \caption{...}
% \label{fig:concept}
% \end{figure*}


==> figures/cumulative.tex <==
% Cumulative first-k ablation curves (3-panel)
% Data extracted from tab:cumulative_qwen, tab:cumulative_mistral, tab:cumulative_yi
% in paper/sections/mechanism.tex
\begin{figure}[t]
\centering
%% --- Panel (a): Qwen-2.5-7B (28 layers) ---
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=4.8cm,
  xlabel={$k$ (layers quantized)},
  ylabel={Flip rate (\%)},
  xmin=0, xmax=29,
  ymin=0, ymax=100,
  xtick={1,7,14,21,28},
  ytick={0,20,40,60,80,100},
  grid=major,
  grid style={dashed, gray!30},
  tick label style={font=\tiny},
  label style={font=\scriptsize},
  title style={font=\scriptsize\bfseries},
  title={(a) Qwen-2.5-7B},
  clip=true,
]
% Qwen first-k data from tab:cumulative_qwen
% k=1: 68.8, k=2: 70.8, k=3: 77.1, k=5: 81.2, k=7: 75.0,
% k=10: 72.9, k=14: 70.8, k=19: 81.2, k=23: 70.8, k=28: 83.3
\addplot[mark=square*, blue!80!black, very thick, mark size=1.8pt] coordinates {
  (1,68.8) (2,70.8) (3,77.1) (5,81.2) (7,75.0)
  (10,72.9) (14,70.8) (19,81.2) (23,70.8) (28,83.3)
};
% Annotate the single-layer bottleneck
\draw[->, thick, red!70!black] (axis cs:6,55) -- (axis cs:1.5,67);
\node[font=\tiny, red!70!black, anchor=north] at (axis cs:8,52) {$k{=}1$: 68.8\%};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
%% --- Panel (b): Mistral-7B (32 layers) ---
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=4.8cm,
  xlabel={$k$ (layers quantized)},
  ylabel={},
  xmin=0, xmax=33,
  ymin=0, ymax=100,
  xtick={1,8,16,24,32},
  ytick={0,20,40,60,80,100},
  yticklabels={},
  grid=major,
  grid style={dashed, gray!30},
  tick label style={font=\tiny},
  label style={font=\scriptsize},
  title style={font=\scriptsize\bfseries},
  title={(b) Mistral-7B},
  clip=true,
]
% Mistral first-k data from tab:cumulative_mistral
% k=1: 18.4, k=2: 18.4, k=3: 47.4, k=4: 81.6, k=5: 63.2,
% k=7: 78.9, k=10: 84.2, k=12: 73.7, k=16: 68.4, k=20: 63.2,
% k=24: 57.9, k=28: 73.7, k=32: 60.5
\addplot[mark=triangle*, red!80!black, very thick, mark size=1.8pt] coordinates {
  (1,18.4) (2,18.4) (3,47.4) (4,81.6) (5,63.2)
  (7,78.9) (10,84.2) (12,73.7) (16,68.4) (20,63.2)
  (24,57.9) (28,73.7) (32,60.5)
};
% Annotate steep rise
\draw[->, thick, red!70!black] (axis cs:6,30) -- (axis cs:4.2,78);
\node[font=\tiny, red!70!black, anchor=north] at (axis cs:8.5,25) {steep rise};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
%% --- Panel (c): Yi-1.5-9B (48 layers) ---
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=4.8cm,
  xlabel={$k$ (layers quantized)},
  ylabel={},
  xmin=0, xmax=49,
  ymin=0, ymax=100,
  xtick={1,12,24,36,48},
  ytick={0,20,40,60,80,100},
  yticklabels={},
  grid=major,
  grid style={dashed, gray!30},
  tick label style={font=\tiny},
  label style={font=\scriptsize},
  title style={font=\scriptsize\bfseries},
  title={(c) Yi-1.5-9B},
  clip=true,
]
% Yi first-k data from tab:cumulative_yi
% k=1: 14.7, k=2: 14.7, k=4: 11.8, k=6: 17.6, k=8: 38.2,
% k=10: 73.5, k=13: 91.2, k=17: 91.2, k=20: 88.2, k=24: 79.4,
% k=30: 76.5, k=36: 61.8, k=42: 64.7, k=48: 70.6
\addplot[mark=o, orange!80!black, very thick, mark size=1.8pt] coordinates {
  (1,14.7) (2,14.7) (4,11.8) (6,17.6) (8,38.2)
  (10,73.5) (13,91.2) (17,91.2) (20,88.2) (24,79.4)
  (30,76.5) (36,61.8) (42,64.7) (48,70.6)
};
% Annotate: label in empty area at bottom-right
\node[font=\tiny, teal!70!black] at (axis cs:38,25) {gradual rise};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{\textbf{Cumulative first-$k$ ablation curves.} Layers 0 through $k{-}1$ are quantized to 3-bit (all others FP16). \textbf{(a)}~Qwen: single-layer bottleneck: $k{=}1$ already yields 68.8\% flip; additional layers barely increase damage. \textbf{(b)}~Mistral: steep early rise with 12 contributing layers; $k{=}4$ reaches 81.6\%. \textbf{(c)}~Yi-9B: gradual distributed increase across 48 layers, peaking at $k{=}13$ (91.2\%) and never reaching 100\%.}
\label{fig:cumulative}
\end{figure}


==> figures/heatmap_phase_transitions.tex <==
% Heatmap: ConditionalFlip rate (%) on AdvBench
% 9 models x 6 bit-widths (FP16 baseline omitted from heatmap; all 0)
% Data extracted from tab:custom_all_models and tab:advbench_main
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.86\columnwidth,
  height=7.0cm,
  xlabel={Bit-width},
  ylabel={Model},
  xmin=-0.5, xmax=5.5,
  ymin=-0.5, ymax=8.5,
  xtick={0,1,2,3,4,5},
  xticklabels={FP16, 8, 6, 4, 3, 2},
  ytick={0,1,2,3,4,5,6,7,8},
  yticklabels={
    Mixtral-8x7B,
    Mistral-S-24B,
    Gemma-2-9B,
    Phi-3.5-mini,
    Yi-1.5-9B,
    DeepSeek-7B,
    LLaMA-3.1-8B,
    Mistral-7B,
    Qwen-2.5-7B
  },
  tick label style={font=\tiny},
  label style={font=\scriptsize},
  enlargelimits=false,
  axis on top,
  colorbar,
  colorbar style={
    width=0.25cm,
    title={\tiny ConditionalFlip (\%)},
    title style={yshift=-2pt},
    tick label style={font=\tiny},
    ytick={0,25,50,75,100},
  },
  point meta min=0,
  point meta max=100,
  colormap={greenyellowred}{
    color=(green!55!white)
    color=(yellow!75!white)
    color=(orange!85!white)
    color=(red!85!black)
  },
]
% Matrix: rows = models (bottom to top order matches ytick),
% cols = bit-widths (FP16, 8, 6, 4, 3, 2)
% Each entry is plotted as a square cell at (col, row).
\addplot[
  matrix plot*,
  mesh/cols=6,
  point meta=explicit,
] table [meta=C] {
x y C
0 0 0.0
1 0 3.2
2 0 6.3
3 0 10.6
4 0 11.4
5 0 93.1
0 1 0.0
1 1 0.0
2 1 0.5
3 1 0.0
4 1 1.2
5 1 50.0
0 2 0.0
1 2 0.0
2 2 0.4
3 2 0.2
4 2 0.8
5 2 91.8
0 3 0.0
1 3 0.6
2 3 6.5
3 3 4.8
4 3 43.7
5 3 98.0
0 4 0.0
1 4 1.3
2 4 1.3
3 4 5.4
4 4 20.1
5 4 83.1
0 5 0.0
1 5 0.0
2 5 0.0
3 5 3.7
4 5 51.6
5 5 85.5
0 6 0.0
1 6 0.2
2 6 0.4
3 6 0.8
4 6 1.7
5 6 58.1
0 7 0.0
1 7 2.7
2 7 5.3
3 7 15.2
4 7 17.1
5 7 80.2
0 8 0.0
1 8 0.2
2 8 6.2
3 8 90.3
4 8 80.6
5 8 80.2
};

% Cell value labels (white text for dark cells; black for light)
% Row 0: Mixtral-8x7B
\node[font=\tiny, black] at (axis cs:0,0) {0};
\node[font=\tiny, black] at (axis cs:1,0) {3};
\node[font=\tiny, black] at (axis cs:2,0) {6};
\node[font=\tiny, black] at (axis cs:3,0) {11};
\node[font=\tiny, black] at (axis cs:4,0) {11};
\node[font=\tiny, white] at (axis cs:5,0) {93};
% Row 1: Mistral-S-24B
\node[font=\tiny, black] at (axis cs:0,1) {0};
\node[font=\tiny, black] at (axis cs:1,1) {0};
\node[font=\tiny, black] at (axis cs:2,1) {0.5};
\node[font=\tiny, black] at (axis cs:3,1) {0};
\node[font=\tiny, black] at (axis cs:4,1) {1};
\node[font=\tiny, white] at (axis cs:5,1) {50};
% Row 2: Gemma-2-9B
\node[font=\tiny, black] at (axis cs:0,2) {0};
\node[font=\tiny, black] at (axis cs:1,2) {0};
\node[font=\tiny, black] at (axis cs:2,2) {0.4};
\node[font=\tiny, black] at (axis cs:3,2) {0.2};
\node[font=\tiny, black] at (axis cs:4,2) {0.8};
\node[font=\tiny, white] at (axis cs:5,2) {92};
% Row 3: Phi-3.5-mini
\node[font=\tiny, black] at (axis cs:0,3) {0};
\node[font=\tiny, black] at (axis cs:1,3) {0.6};
\node[font=\tiny, black] at (axis cs:2,3) {6.5};
\node[font=\tiny, black] at (axis cs:3,3) {4.8};
\node[font=\tiny, black] at (axis cs:4,3) {44};
\node[font=\tiny, white] at (axis cs:5,3) {98};
% Row 4: Yi-1.5-9B
\node[font=\tiny, black] at (axis cs:0,4) {0};
\node[font=\tiny, black] at (axis cs:1,4) {1};
\node[font=\tiny, black] at (axis cs:2,4) {1};
\node[font=\tiny, black] at (axis cs:3,4) {5};
\node[font=\tiny, black] at (axis cs:4,4) {20};
\node[font=\tiny, white] at (axis cs:5,4) {83};
% Row 5: DeepSeek-7B
\node[font=\tiny, black] at (axis cs:0,5) {0};
\node[font=\tiny, black] at (axis cs:1,5) {0};
\node[font=\tiny, black] at (axis cs:2,5) {0};
\node[font=\tiny, black] at (axis cs:3,5) {4};
\node[font=\tiny, white] at (axis cs:4,5) {52};
\node[font=\tiny, white] at (axis cs:5,5) {86};
% Row 6: LLaMA-3.1-8B
\node[font=\tiny, black] at (axis cs:0,6) {0};
\node[font=\tiny, black] at (axis cs:1,6) {0.2};
\node[font=\tiny, black] at (axis cs:2,6) {0.4};
\node[font=\tiny, black] at (axis cs:3,6) {0.8};
\node[font=\tiny, black] at (axis cs:4,6) {2};
\node[font=\tiny, white] at (axis cs:5,6) {58};
% Row 7: Mistral-7B
\node[font=\tiny, black] at (axis cs:0,7) {0};
\node[font=\tiny, black] at (axis cs:1,7) {3};
\node[font=\tiny, black] at (axis cs:2,7) {5};
\node[font=\tiny, black] at (axis cs:3,7) {15};
\node[font=\tiny, black] at (axis cs:4,7) {17};
\node[font=\tiny, white] at (axis cs:5,7) {80};
% Row 8: Qwen-2.5-7B
\node[font=\tiny, black] at (axis cs:0,8) {0};
\node[font=\tiny, black] at (axis cs:1,8) {0.2};
\node[font=\tiny, black] at (axis cs:2,8) {6};
\node[font=\tiny, white] at (axis cs:3,8) {90};
\node[font=\tiny, white] at (axis cs:4,8) {81};
\node[font=\tiny, white] at (axis cs:5,8) {80};

\end{axis}
\end{tikzpicture}
\caption{ConditionalFlip rate (\%) on AdvBench across 9 models and 6 bit-widths. Phase transitions are model-specific: collapse onsets range from 8-bit (Qwen) to 2-bit (Gemma, LLaMA-3.1), with no universal safe bit-width.}
\label{fig:phase_heatmap}
\end{figure}


==> figures/kv_asymmetry_bars.tex <==
% Grouped bar chart: K-only vs V-only ConditionalFlip at 4-bit
% Data from K/V asymmetric quantization experiments
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=5.8cm,
  ybar=2pt,
  bar width=5pt,
  enlarge x limits=0.08,
  ymin=0, ymax=108,
  ytick={0,20,40,60,80,100},
  ylabel={ConditionalFlip (\%) at 4-bit},
  symbolic x coords={Qwen-2.5-7B, Mistral-7B, LLaMA-3.1-8B, DeepSeek-7B, Yi-1.5-9B, Phi-3.5-mini, Gemma-2-9B, M-Small-24B, Mixtral-8x7B},
  xtick=data,
  x tick label style={font=\tiny, rotate=30, anchor=east},
  tick label style={font=\small},
  label style={font=\small},
  grid=major,
  grid style={dashed, gray!30},
  legend style={
    at={(0.98,0.98)},
    anchor=north east,
    font=\scriptsize,
    cells={anchor=west},
    row sep=0pt,
    fill=white,
    fill opacity=0.9,
    draw=gray!50,
  },
  nodes near coords,
  nodes near coords style={font=\tiny, rotate=90, anchor=west, /pgf/number format/precision=1, /pgf/number format/fixed, /pgf/number format/fixed zerofill},
  clip=false,
]

% K-only quantization (dark blue)
\addplot[fill=blue!75!black, draw=blue!85!black]
  coordinates {
    (Qwen-2.5-7B, 92.2)
    (Mistral-7B, 11.6)
    (LLaMA-3.1-8B, 0.8)
    (DeepSeek-7B, 3.7)
    (Yi-1.5-9B, 4.8)
    (Phi-3.5-mini, 2.2)
    (Gemma-2-9B, 0.2)
    (M-Small-24B, 0.4)
    (Mixtral-8x7B, 10.9)
  };
\addlegendentry{K-only (4-bit)}

% V-only quantization (light orange)
\addplot[fill=orange!55!white, draw=orange!75!black]
  coordinates {
    (Qwen-2.5-7B, 0.6)
    (Mistral-7B, 8.8)
    (LLaMA-3.1-8B, 0.2)
    (DeepSeek-7B, 1.0)
    (Yi-1.5-9B, 1.9)
    (Phi-3.5-mini, 3.4)
    (Gemma-2-9B, 0.0)
    (M-Small-24B, 0.2)
    (Mixtral-8x7B, 7.7)
  };
\addlegendentry{V-only (4-bit)}

% Annotation: Qwen 154x asymmetry
\draw[->, thick, red!70!black]
  (axis cs:DeepSeek-7B,88) -- (axis cs:Qwen-2.5-7B,96);
\node[font=\tiny, red!70!black, anchor=south, align=center]
  at (axis cs:DeepSeek-7B,88) {Qwen: $154{\times}$\\K{:}V asymmetry};

% Annotation: Phi-3.5 exception (V > K)
\draw[->, thick, teal!60!black]
  (axis cs:M-Small-24B,42) -- (axis cs:Phi-3.5-mini,6);
\node[font=\tiny, teal!60!black, anchor=south, align=center]
  at (axis cs:M-Small-24B,42) {Phi-3.5: V $>$ K\\(distributed)};

\end{axis}
\end{tikzpicture}
\caption{K-projection quantization accounts for 76--102\% of alignment damage in 8 of 9 primary models at 4-bit, extending to MoE (Mixtral) and 24B scale (M-Small). Phi-3.5 is the sole exception, consistent with hyper-distributed safety encoding. Asymmetry is most extreme for concentrated-safety models (Qwen: $154\times$).}
\label{fig:kv_asymmetry_bars}
\end{figure}


==> figures/protection_curve.tex <==
% Qwen-2.5-7B protection sweep: non-monotonic curve
% Data extracted from tab:qwen_protection_sweep in paper/sections/protocol.tex
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.85\columnwidth, height=5.5cm,
  xlabel={FP16-protected layers},
  ylabel={Flip rate (\%)},
  symbolic x coords={None,L0,L0--1,L0--2,L0--3,L0--4,L0--5,L0--6,L0--7},
  xtick=data,
  x tick label style={font=\tiny, rotate=35, anchor=east},
  ymin=0, ymax=82,
  ytick={0,10,20,30,40,50,60,70,80},
  grid=major,
  grid style={dashed, gray!30},
  tick label style={font=\small},
  label style={font=\small},
  clip=true,
]
% Main curve: contiguous protection configurations
% Data from tab:qwen_protection_sweep:
%   None: 70.8%, L0: 33.3%, L0-1: 10.4%, L0-2: 8.3%,
%   L0-3: 16.7%, L0-4: 12.5%, L0-5: 22.9%, L0-6: 14.6%, L0-7: 22.9%
\addplot[mark=square*, blue!80!black, very thick, mark size=2.5pt]
  coordinates {
  (None,70.8) (L0,33.3) (L0--1,10.4) (L0--2,8.3)
  (L0--3,16.7) (L0--4,12.5) (L0--5,22.9) (L0--6,14.6) (L0--7,22.9)
};
% Manual labels to avoid overlap at L0--1 / L0--2
% 70.8% label omitted; shown by dashed baseline
\node[font=\tiny, anchor=south, yshift=1pt] at (axis cs:L0,33.3) {33.3\%};
\node[font=\tiny, anchor=south west, yshift=1pt] at (axis cs:L0--1,10.4) {10.4\%};
\node[font=\tiny, anchor=north, yshift=-1pt] at (axis cs:L0--2,8.3) {8.3\%};
\node[font=\tiny, anchor=south, yshift=1pt] at (axis cs:L0--3,16.7) {16.7\%};
\node[font=\tiny, anchor=south, yshift=1pt] at (axis cs:L0--4,12.5) {12.5\%};
\node[font=\tiny, anchor=south, yshift=1pt] at (axis cs:L0--5,22.9) {22.9\%};
\node[font=\tiny, anchor=south, yshift=1pt] at (axis cs:L0--6,14.6) {14.6\%};
\node[font=\tiny, anchor=south, yshift=1pt] at (axis cs:L0--7,22.9) {22.9\%};

% Highlight optimal point (L0-1) with a star
\addplot[only marks, mark=star, mark size=5pt, red!80!black, thick]
  coordinates {(L0--1,10.4)};

% Highlight L0-2 as secondary optimum
\addplot[only marks, mark=star, mark size=4pt, red!50!black, thick]
  coordinates {(L0--2,8.3)};

% Annotation: non-monotonic rise
\draw[->, thick, red!70!black] (axis cs:L0--5,43) -- (axis cs:L0--3,19);
\node[font=\tiny, red!70!black, text width=2.0cm, align=center]
  at (axis cs:L0--5,50) {non-monotonic\\rise};

% Annotation: optimal zone
\draw[dashed, thick, green!60!black]
  (axis cs:L0--1,0) -- (axis cs:L0--1,10.4);
\draw[dashed, thick, green!60!black]
  (axis cs:L0--2,0) -- (axis cs:L0--2,8.3);
\node[font=\tiny, green!50!black, text width=1.6cm, align=center]
  at (axis cs:L0,6) {optimal\\zone};

% Dashed line showing unprotected baseline
\addplot[dashed, gray!60, thick, forget plot]
  coordinates {(None,70.8) (L0--7,70.8)};
\node[font=\tiny, gray!60!black, anchor=west, fill=white, inner sep=1pt] at (axis cs:L0--6,74)
  {unprotected baseline};

\end{axis}
\end{tikzpicture}
\caption{\textbf{Non-monotonic FP16 protection curve for Qwen-2.5-7B at 4-bit.} Protecting layers 0--1 achieves the best cost--recovery tradeoff (10.4\% flip, 85.3\% recovery at 7\% memory overhead). Adding layer~3 \emph{worsens} alignment to 16.7\% flip, because the FP16/4-bit precision boundary creates interference that outweighs the benefit of additional FP16 layers. Stars mark the optimal configurations (L0--1 and L0--2). Dashed line shows the unprotected 70.8\% baseline.}
\label{fig:protection_nonmonotonic}
\end{figure}


==> figures/protocol_flowchart.tex <==
% Protocol flowchart + decision matrix
% Hybrid tikz figure: vertical flowchart (Steps 1-3) + decision matrix (Step 4)
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  node distance=0.6cm and 0.3cm,
  box/.style={draw, rounded corners=3pt, fill=blue!8, text width=5.0cm,
              minimum height=0.7cm, align=center, font=\scriptsize},
  arrow/.style={->, thick, >=stealth},
  matrixbox/.style={draw, fill=white, text width=2.2cm, minimum height=0.55cm,
                    align=center, font=\tiny, inner sep=2pt},
  hdrbox/.style={draw, fill=gray!20, text width=2.2cm, minimum height=0.55cm,
                 align=center, font=\tiny\bfseries, inner sep=2pt},
  rowlbl/.style={draw, fill=blue!10, text width=1.6cm, minimum height=0.55cm,
                 align=center, font=\tiny\bfseries, inner sep=2pt},
]

%% --- Flowchart (Steps 1-3) ---
\node[box] (step1) {\textbf{Step 1:} Layer scan at target bit-width\\
  {\tiny Quantize each layer individually; measure flip rate}};

\node[box, below=of step1] (step2) {\textbf{Step 2:} Count layers $>$10\%, $>$20\% flip\\
  {\tiny Assess layer spread (multi-layer dilution risk)}};

\node[box, below=of step2] (step3) {\textbf{Step 3:} Channel ablation at critical layer\\
  {\tiny Per-tensor vs.\ per-channel $\to$ compute PCR}};

\draw[arrow] (step1) -- (step2);
\draw[arrow] (step2) -- (step3);

%% --- Connector to decision matrix ---
\node[font=\scriptsize\bfseries, below=0.45cm of step3] (step4lbl)
  {\textbf{Step 4:} Select mitigation from PCR $\times$ layer-spread matrix};

\draw[arrow] (step3.south) -- (step4lbl.north);

%% --- Decision matrix ---
% Position the matrix below the label, centered
\node[below=0.3cm of step4lbl, xshift=1.0cm] (matrixanchor) {};

% Column headers: place colh1+colh2 pair centered at matrixanchor
\node[hdrbox, anchor=north east] at (matrixanchor.south)
  (colh1) {Low spread\\($\leq$3 layers $>$20\%)};
\node[hdrbox, anchor=north west] at (matrixanchor.south)
  (colh2) {High spread\\($\geq$4 layers $>$20\%)};

% Row label column header
\node[rowlbl, left=0pt of colh1] (rowh) {PCR range};

% Row 1: PCR < 30%
\node[rowlbl, below=0pt of rowh] (r1) {PCR $<$ 30\%};
\node[matrixbox, fill=red!12, below=0pt of colh1] (c11)
  {FP16 critical layer(s)\\+ protection sweep};
\node[matrixbox, fill=red!12, below=0pt of colh2] (c12)
  {FP16 critical layer(s)\\+ protection sweep};

% Row 2: PCR 30-70%
\node[rowlbl, below=0pt of r1] (r2) {PCR 30--70\%};
\node[matrixbox, fill=yellow!15, below=0pt of c11] (c21)
  {Group-64 + FP16\\for top-1 layer};
\node[matrixbox, fill=orange!15, below=0pt of c12] (c22)
  {FP16 top-3 layers\\+ Group-64 rest};

% Row 3: PCR > 70%
\node[rowlbl, below=0pt of r2] (r3) {PCR $>$ 70\%};
\node[matrixbox, fill=green!12, below=0pt of c21] (c31)
  {Group-64 sufficient\\(per-channel if avail.)};
\node[matrixbox, fill=orange!15, below=0pt of c22] (c32)
  {FP16 top-3--4 layers\\+ Group-64 rest};

\end{tikzpicture}
\caption{\textbf{The four-step alignment-aware quantization protocol.} Steps 1--3 are sequential diagnostics that identify the critical layer, measure layer spread, and compute Per-Channel Reduction (PCR). Step~4 selects the appropriate mitigation from a PCR $\times$ layer-spread decision matrix. Green cells indicate low-cost mitigations (Group-64 alone); yellow and orange cells require mixed strategies (FP16 for critical layers plus Group-64); red cells require targeted FP16 preservation.}
\label{fig:protocol_flowchart}
\end{figure}


==> figures/xstest_trajectory.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.85\columnwidth,
    height=6cm,
    xlabel={False refusal rate on safe prompts (\%)},
    ylabel={Conditional flip rate on unsafe prompts (\%)},
    xmin=-3, xmax=105,
    ymin=-5, ymax=95,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\scriptsize,
        cells={anchor=west},
        row sep=0pt,
    },
    tick label style={font=\small},
    label style={font=\small},
]

% --- Qwen-2.5-7B (red, square) ---
\addplot[only marks, mark=square*, mark size=2pt, color=red!80!black]
    coordinates {(4.8,0.0) (97.2,60.4) (92.8,59.9) (98.8,35.7)};
\addlegendentry{Qwen-2.5-7B}
\draw[->, thick, red!80!black] (axis cs:4.8,0.0) -- (axis cs:97.2,60.4);
\draw[->, thick, red!80!black] (axis cs:97.2,60.4) -- (axis cs:92.8,59.9);
\draw[->, thick, red!80!black] (axis cs:92.8,59.9) -- (axis cs:98.8,35.7);

% --- Mistral-7B (blue, triangle) ---
\addplot[only marks, mark=triangle*, mark size=2.5pt, color=blue!80!black]
    coordinates {(7.2,0.0) (6.8,4.1) (9.2,12.8) (70.0,68.6)};
\addlegendentry{Mistral-7B}
\draw[->, thick, blue!80!black] (axis cs:7.2,0.0) -- (axis cs:6.8,4.1);
\draw[->, thick, blue!80!black] (axis cs:6.8,4.1) -- (axis cs:9.2,12.8);
\draw[->, thick, blue!80!black] (axis cs:9.2,12.8) -- (axis cs:70.0,68.6);

% --- LLaMA-3.1-8B (green, circle) ---
\addplot[only marks, mark=*, mark size=2pt, color=green!60!black]
    coordinates {(7.6,0.0) (7.2,2.1) (30.4,6.8) (85.2,46.8)};
\addlegendentry{LLaMA-3.1-8B}
\draw[->, thick, green!60!black] (axis cs:7.6,0.0) -- (axis cs:7.2,2.1);
\draw[->, thick, green!60!black] (axis cs:7.2,2.1) -- (axis cs:30.4,6.8);
\draw[->, thick, green!60!black] (axis cs:30.4,6.8) -- (axis cs:85.2,46.8);

% --- DeepSeek-7B (orange, diamond) ---
\addplot[only marks, mark=diamond*, mark size=2.5pt, color=orange!80!black]
    coordinates {(17.2,0.0) (16.8,5.9) (58.0,30.6) (82.4,66.1)};
\addlegendentry{DeepSeek-7B}
\draw[->, thick, orange!80!black] (axis cs:17.2,0.0) -- (axis cs:16.8,5.9);
\draw[->, thick, orange!80!black] (axis cs:16.8,5.9) -- (axis cs:58.0,30.6);
\draw[->, thick, orange!80!black] (axis cs:58.0,30.6) -- (axis cs:82.4,66.1);

% --- Yi-1.5-9B (purple, star) ---
\addplot[only marks, mark=star, mark size=2.5pt, color=violet!80!black]
    coordinates {(2.0,0.0) (1.2,9.2) (2.0,23.5) (85.2,54.9)};
\addlegendentry{Yi-1.5-9B}
\draw[->, thick, violet!80!black] (axis cs:2.0,0.0) -- (axis cs:1.2,9.2);
\draw[->, thick, violet!80!black] (axis cs:1.2,9.2) -- (axis cs:2.0,23.5);
\draw[->, thick, violet!80!black] (axis cs:2.0,23.5) -- (axis cs:85.2,54.9);

% --- Phi-3.5-mini (brown, pentagon) ---
\addplot[only marks, mark=pentagon*, mark size=2.5pt, color=brown!80!black]
    coordinates {(7.2,0.0) (9.2,12.0) (52.4,45.7) (91.2,73.9)};
\addlegendentry{Phi-3.5-mini}
\draw[->, thick, brown!80!black] (axis cs:7.2,0.0) -- (axis cs:9.2,12.0);
\draw[->, thick, brown!80!black] (axis cs:9.2,12.0) -- (axis cs:52.4,45.7);
\draw[->, thick, brown!80!black] (axis cs:52.4,45.7) -- (axis cs:91.2,73.9);

% --- Gemma-2-9B (teal, otimes) ---
\addplot[only marks, mark=otimes*, mark size=2.5pt, color=teal!80!black]
    coordinates {(16.4,0.0) (16.8,1.5) (20.0,0.5) (48.4,82.7)};
\addlegendentry{Gemma-2-9B}
\draw[->, thick, teal!80!black] (axis cs:16.4,0.0) -- (axis cs:16.8,1.5);
\draw[->, thick, teal!80!black] (axis cs:16.8,1.5) -- (axis cs:20.0,0.5);
\draw[->, thick, teal!80!black] (axis cs:20.0,0.5) -- (axis cs:48.4,82.7);

% Annotate regions
\node[font=\scriptsize, text=black, align=center, fill=white, fill opacity=0.9, text opacity=1, rounded corners=1pt, inner sep=2pt] at (axis cs:3,15) {safe\\operation};
\node[font=\scriptsize, text=black, align=center] at (axis cs:82,88) {discriminative\\collapse};

\end{axis}
\end{tikzpicture}
\caption{XSTest dual-degradation trajectories. Each line traces a model from FP16 (lower-left) through 4-bit, 3-bit, to 2-bit (upper-right). Movement toward the upper-right indicates simultaneous increases in both false refusal of safe prompts and compliance with unsafe prompts, reflecting loss of discriminative capacity rather than a directional shift in refusal threshold.}
\label{fig:xstest_trajectory}
\end{figure}

